A Multilevel Monte Carlo Virtual Element Method for Uncertainty Quantification of Elliptic Partial Differential Equations

We introduce a Monte Carlo Virtual Element estimator based on Virtual Element discretizations for stochastic elliptic partial differential equations with random diffusion coefficients. We prove estimates for the statistical approximation error for both the solution and suitable linear quantities of interest. A Multilevel Monte Carlo Virtual Element method is also developed and analyzed to mitigate the computational cost of the plain Monte Carlo strategy. The proposed approach exploits the flexibility of the Virtual Element method on general polytopal meshes and employs sequences of coarser spaces constructed via mesh agglomeration, providing a practical realization of the multilevel hierarchy even in complex geometries. This strategy substantially reduces the number of samples required on the finest level to achieve a prescribed accuracy. We prove convergence of the multilevel method and analyze its computational complexity, showing that it yields significant cost reductions compared to standard Monte Carlo methods for a prescribed accuracy. Extensive numerical experiments support the theoretical results and demonstrate the efficiency of the proposed method.

==> fig/Msamples-vs-L.tikz <==
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
%xmode=log,
xmin=0  ,
xmax=7,
xminorticks=true,
xlabel = {$L$ [-]},
ylabel = {Total number of samples},
%log x ticks with fixed point,
ymode=log,
ymin=0,
ymax=1e11,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Implicit time-discretization scheme},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend columns=3,
legend style={
        at={(1,-0.3)},
        anchor=east}
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
 
% UQ_VEM_Verification_exSchwab/fig_paper.m

\begin{comment}
\addplot [color=red, mark=square,mark size=2.9pt, line width=2.0pt]
  table[row sep=crcr]{%
1   2\\
2   8\\
3   32\\
4   128\\
5   512\\
6   2048\\
 };
\addlegendentry{MC ($p=1$)}
1           9          43         183         749        3022

% UQ_VEM_Verification/figures_paper.m
\addplot [color=blue, mark=o,mark size=2.9pt, line width=2.0pt]
  table[row sep=crcr]{%
1   64\\
2   1024\\
3   16384\\
4   262144\\
5   4194304\\
6   67108864\\
}; 
\addlegendentry{MC ($p=2$)}

% UQ_VEM_Verification/figures_paper.m
\addplot [color=purple, mark=triangle,mark size=2.9pt, line width=2.0pt]
  table[row sep=crcr]{%
1   5832\\
2   373248\\
3   23887872\\
4   1528823807\\
5   97844723665\\
6   6262062316096\\
 }; 
\addlegendentry{MC ($p=3$)}
\end{comment}


% UQ_VEM_Verification_exSchwab/fig_paper.m
\addplot [color=red, mark=square, mark size=2.9pt, mark options=solid, style = solid, line width=2.0pt]
  table[row sep=crcr]{%
1   1\\
2   9\\
3   43\\
4   183\\
5   749\\
6   3022\\
 };
\addlegendentry{MLMC ($p=1$)}

% UQ_VEM_Verification/figures_paper.m
\addplot [color=blue, mark=o, mark size=2.9pt, mark options=solid, style = solid, line width=2.0pt]
  table[row sep=crcr]{%
1   1\\
2   21\\
3   331\\
4   5283\\
5   84509\\
6   1352122\\
 };
\addlegendentry{MLMC ($p=2$)}

% UQ_VEM_Verification/figures_paper.m
\addplot [color=purple, mark=triangle, mark size=2.9pt, mark options=solid, style = solid, line width=2.0pt]
  table[row sep=crcr]{%
1   1\\
2   69\\
3   4363\\
4   279123\\
5   17863709\\
6   1143277162\\
 };
\addlegendentry{MLMC ($p=3$)}

\end{axis}
\end{tikzpicture}%

\pgfplotsset{
    every mark/.append style={solid},
}


==> fig/Msamples-vs-lev.tikz <==
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmin=0,
xmax=7,
xminorticks=true,
xlabel = {$\ell$ [-]},
ylabel = {Number of samples per level},
%log x ticks with fixed point,
ymode=log,
ymin=1,
ymax=2e9,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Implicit time-discretization scheme},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend columns=3,
legend style={
        at={(1,-0.3)},
        anchor=east}
% legend style={legend cell align=left, align=left, draw=white!15!black}
]


% UQ_VEM_Verification_exSchwab/fig_paper.m
% p=1
\addplot [color=red, mark=square,mark size=2.9pt, line width=2.0pt]
  table[row sep=crcr]{%
1   1025\\                    
2   1025\\
3   577\\
4   257\\
5   101\\
6   37\\
 };
\addlegendentry{$M_\ell$ ($p=1$)}

% p=2
\addplot [color=blue, mark=o,mark size=2.9pt, line width=2.0pt]
table[row sep=crcr]{%
1   1048577\\                    
2   262145\\
3   36865\\
4   4097\\
5   401\\
6   37\\
 };
\addlegendentry{$M_\ell$ ($p=2$)}


% p=3
\addplot [color=purple, mark=triangle,mark size=2.9pt, line width=2.0pt]
table[row sep=crcr]{%
1   1073741831\\
2   67108865\\
3   2359297\\
4   65537\\
5   1601\\
6   37\\
};
\addlegendentry{$M_\ell$ ($p=3$)}

\end{axis}
\end{tikzpicture}%

\pgfplotsset{
    every mark/.append style={solid},
}


==> fig/error-qoi-vs-cost.tikz <==
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1e12,
xminorticks=true,
xlabel = {Computational complexity},
ylabel = {Errors on $\E[\mathcal Q(u)]$},
%log x ticks with fixed point,
ymode=log,
ymin=1e-8,
ymax=1e-2,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Implicit time-discretization scheme},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend columns=3,
legend style={
        at={(1,-0.3)},
        anchor=east}
% legend style={legend cell align=left, align=left, draw=white!15!black}
]

% code/UQ_VEM_Verification_exSchwab

% MLMC p=1
% data_Squares/convergence_qoi_MLMC_L1-4_p1.mat
\addplot [color=orange, mark=square, mark size=2.9pt, mark options=solid, style = solid, line width=2.0pt]
  table[row sep=crcr]{%
9   0.00303291114927012\\
389   0.0011287009447539\\
7739   0.000283653108032327\\
136051   5.68111870706822e-05\\
 };                     
\addlegendentry{MLMC ($p=1$)}
                       
                                                             

% MLMC p=2
% data_Squares/computation_qoi_MLMC_L1-3_p2.mat and
% data_Squares/reference_qoi1_MLMC_L4_p2
\addplot [color=magenta, mark=o, mark size=2.9pt, mark options=solid, style = solid, line width=2.0pt]
  table[row sep=crcr]{%
49   0.000454773874067745\\
13669   1.12311520423687e-05\\
3451499   4.42394662222845e-08 \\
 };                     
\addlegendentry{MLMC ($p=2$)}

% MC p=1
% data_Squares/computation_qoi_MC_L1-4_p1.mat
\addplot [color=blue, mark=square, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
  table[row sep=crcr]{%
576   0.00290675961905482\\
50176   0.00103537253622074\\
3686400   0.000282130865441006\\
251920384   5.84599853465703e-05\\
 };
\addlegendentry{MC ($p=1$)}

% MC p=2
% data_Squares/computation_qoi_MC_L1-3_p2.mat
% data_Squares/reference_qoi1_MLMC_L4_p2
\addplot [color=teal, mark=o, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
  table[row sep=crcr]{%
200704   0.000178886328696763\\
235929600  1.76225525332632e-05\\
257966468411   1.34199065677815e-06\\
 };
\addlegendentry{MC ($p=2$)}


\end{axis}
\end{tikzpicture}%

==> fig/errors-mlmch-vs-L.tikz <==
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
%xmode=log,
xmin=0,
xmax=6,
xminorticks=true,
xlabel = {$L$ [-]},
ylabel = {Errors on $\E[u]$},
%log x ticks with fixed point,
ymode=log,
ymin=1e-5,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Implicit time-discretization scheme},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend columns=3,
legend style={
        at={(1,-0.3)},
        anchor=east}
% legend style={legend cell align=left, align=left, draw=white!15!black}
]

% code/UQ_VEM_Verification_exSchwab

% MLMC p=1
% data_Squares/convergence_Eu_MLMC_L1-5_p1.mat
\addplot [color=orange, mark=square, mark size=2.9pt, mark options=solid, style = solid, line width=2.0pt]
  table[row sep=crcr]{%
1   0.0180035725514754\\
2   0.00809842419951163\\
3   0.00349574600016957\\
4   0.00149465798647225\\
5   0.000663505872640797\\
 };
\addlegendentry{MLMC ($p=1$)}
                           
% MLMC p=2
% data_Squares/convergence_Eu_MLMC_L1-4_p2.mat
\addplot [color=magenta, mark=o, mark size=2.9pt, mark options=solid, style = solid, line width=2.0pt]
  table[row sep=crcr]{%
1  0.00427289635214014\\
2  0.00107419559081763\\
3  0.000251349867446481\\
4  6.86298740958629e-05\\
 };
\addlegendentry{MLMC ($p=2$)}

% MLMC p=3
% data_Squares/convergence_Eu_MLMC_L1-3_p3.mat
%\addplot [color=olive, mark=triangle, mark size=2.9pt, mark options=solid, style = solid, line width=2.0pt]
%  table[row sep=crcr]{%
%1  0.00175670854066559\\
%2  0.000318836300137097\\
%3  6.75374248933773e-05\\
% };
%\addlegendentry{$h$-MLMC ($p=3$)}
                               

% Reference line (L,L^-1)
\addplot [color=black, mark=square, mark size=2.9pt, mark options=solid, style = dashdotdotted, line width=2.0pt]
  table[row sep=crcr]{%
1   0.0449328964117222\\
2   0.0201896517994655\\
3   0.00907179532894125\\
4   0.00407622039783662\\
5   0.00183156388887342\\
 };
\addlegendentry{$L^{-0.8}$}
                           
% Reference line (H,1e-1*H^2)
\addplot [color=black, mark=o, mark size=2.9pt, mark options=solid, style = dashdotdotted, line width=2.0pt]
  table[row sep=crcr]{%
1   0.0022313016014843\\
2   0.00049787068367864\\
3   0.000111089965382423\\
4   2.47875217666636e-05\\
 };
\addlegendentry{$L^{-1.5}$}
    


\end{axis}
\end{tikzpicture}%

==> fig/errors-mlmch-vs-h.tikz <==
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel = {$h_L$ [-]},
ylabel = {Errors on $\E[u]$},
%log x ticks with fixed point,
ymode=log,
ymin=1e-5,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Implicit time-discretization scheme},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend columns=3,
legend style={
        at={(1,-0.3)},
        anchor=east}
% legend style={legend cell align=left, align=left, draw=white!15!black}
]

% code/UQ_VEM_Verification_exSchwab

% MLMC p=1
% data_Squares/convergence_Eu_MLMC_L1-5_p1.mat
\addplot [color=orange, mark=square, mark size=2.9pt, mark options=solid, style = solid, line width=2.0pt]
  table[row sep=crcr]{%
3.535534e-01   0.0180035725514754\\
1.767767e-01   0.00809842419951163\\
8.838835e-02   0.00349574600016957\\
4.419417e-02   0.00149465798647225\\
2.209709e-02   0.000663505872640797\\
 };
\addlegendentry{MLMC ($p=1$)}
                           
% MLMC p=2
% data_Squares/convergence_Eu_MLMC_L1-4_p2.mat
\addplot [color=magenta, mark=o, mark size=2.9pt, mark options=solid, style = solid, line width=2.0pt]
  table[row sep=crcr]{%
3.535534e-01  0.00427289635214014\\
1.767767e-01  0.00107419559081763\\
8.838835e-02  0.000251349867446481\\
4.419417e-02  6.86298740958629e-05\\
 };
\addlegendentry{MLMC ($p=2$)}

% MLMC p=3
% data_Squares/convergence_Eu_MLMC_L1-3_p3.mat
%\addplot [color=olive, mark=triangle, mark size=2.9pt, mark options=solid, style = solid, line width=2.0pt]
%  table[row sep=crcr]{%
%3.535534e-01  0.00175670854066559\\
%1.767767e-01  0.000318836300137097\\
%8.838835e-02  6.75374248933773e-05\\
% };
%\addlegendentry{$h$-MLMC ($p=3$)}

% MC p=1
% data_Squares/convergence_MC_L1-5_p1.mat
\addplot [color=blue, mark=square, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
  table[row sep=crcr]{%
3.535534e-01   0.0174672648643881\\
1.767767e-01   0.00799412093192411\\
8.838835e-02   0.00331383391423862\\
4.419417e-02   0.00151485867456923\\
2.209709e-02   0.000668469505026143\\
 };
\addlegendentry{MC ($p=1$)}

% MC p=2
% data_Squares/convergence_MC_L1-3_p2.mat
\addplot [color=teal, mark=o, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
  table[row sep=crcr]{%
3.535534e-01   0.00376765379416038\\
1.767767e-01   0.00095800592256433\\
8.838835e-02   0.000245370897454095 \\
 };
\addlegendentry{MC ($p=2$)}
                                         

% Reference line (H,1e-1*H)
\addplot [color=black, mark=square, mark size=2.9pt, mark options=solid, style = dashdotdotted, line width=2.0pt]
  table[row sep=crcr]{%
3.535534e-01   3.535534e-02\\
1.767767e-01   1.767767e-02\\
8.838835e-02   8.838835e-03\\
4.419417e-02   4.419417e-03\\
2.209709e-02   2.209709e-03\\
 };
\addlegendentry{$h_L$}
                           
% Reference line (H,1e-1*H^2)
\addplot [color=black, mark=o, mark size=2.9pt, mark options=solid, style = dashdotdotted, line width=2.0pt]
  table[row sep=crcr]{%
3.535534e-01  0.0125000000628095 \\
1.767767e-01  0.00312500001570237 \\
8.838835e-02  0.000781250003925593\\
4.419417e-02  0.000195312500981398\\
 };
\addlegendentry{$h_L^2$}

% Reference line (H,1e-1*H^3)
%\addplot [color=olive, mark=triangle, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
%  table[row sep=crcr]{%
%3.535534e-01  0.00441941741572568\\
%1.767767e-01  0.000552427176965711\\
%8.838835e-02  0.0000690533971207138\\
% };
%\addlegendentry{$h_L^3$}

              



% code/UQ_VEM_Verification
\begin{comment}
% OLD DATA - MC p=1
%data_SquaresCoarse/output_convergenceMC_SquaresCoarse_order1
%\addplot [color=red, mark=square,mark size=2.9pt, line width=2.0pt]
%  table[row sep=crcr]{%
%7.071068e-01  2.128288e+00\\
%3.535534e-01  1.320719e+00\\
%1.767767e-01  5.404405e-01\\
%8.838835e-02  2.105227e-01\\
%4.419417e-02  9.350219e-02\\
%2.209709e-02  4.508587e-02\\
% };
%\addlegendentry{MC ($p=1$)}

% NEW DATA - MC p=1
%data_SquaresCoarse/output_convergence_MC_p1
\addplot [color=red, mark=square,mark size=2.9pt, line width=2.0pt]
  table[row sep=crcr]{%
7.071068e-01  2.1030721608992\\
3.535534e-01  1.29006416007957\\
1.767767e-01  0.536219266634684\\
8.838835e-02  0.210712181652808\\
4.419417e-02  0.0936350788560482\\
2.209709e-02  0.0451103053077299\\
 };              
\addlegendentry{MC ($p=1$)}

% data_SquaresCoarse/output_convergenceMC_SquaresCoarse_order2
\addplot [color=blue, mark=o,mark size=2.9pt, line width=2.0pt]
  table[row sep=crcr]{%
7.071068e-01  7.370124e-01\\
3.535534e-01  2.107750e-01\\
1.767767e-01  4.487043e-02\\
8.838835e-02  9.407313e-03\\
4.419417e-02  2.178835e-03\\
 }; 
\addlegendentry{MC ($p=2$)}

% OLD DATA - MC p=3
%data_SquaresCoarse/output_convergenceMC_SquaresCoarse_order3
%\addplot [color=purple, mark=triangle,mark size=2.9pt, line width=2.0pt]
%  table[row sep=crcr]{%
%7.071068e-01  1.840966e-01\\
%3.535534e-01  2.061577e-02\\
%1.767767e-01  2.277270e-03\\
%8.838835e-02  2.716422e-04\\
% }; 
%\addlegendentry{MC ($p=3$)}

% NEW DATA - MC p=3
%data_SquaresCoarse/output_convergence_MC_p3_L3
\addplot [color=purple, mark=triangle,mark size=2.9pt, line width=2.0pt]
  table[row sep=crcr]{%
7.071068e-01  0.173998987226761\\
3.535534e-01  0.0200031590411857\\
1.767767e-01  0.00225864903537423\\
 };          
\addlegendentry{MC ($p=3$)}

% OLD DATA - MLMC p=1
%data_SquaresCoarse/output_convergenceMLMC_SquaresCoarse_order1.txt
%\addplot [color=teal, mark=square, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
%  table[row sep=crcr]{%
%3.535534e-01  1.292230e+00\\
%1.767767e-01  5.376940e-01\\
%8.838835e-02  2.102705e-01\\
%4.419417e-02  9.398542e-02\\
%2.209709e-02  4.507962e-02\\
% };
%\addlegendentry{$h$-MLMC ($p=1$)}

% NEW DATA - MLMC p=1
%data_SquaresCoarse/output_convergence_MLMC_p1.txt
\addplot [color=teal, mark=square, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
  table[row sep=crcr]{%
3.535534e-01   1.2918418839691\\
1.767767e-01   0.536469165531445\\
8.838835e-02   0.210110350004665\\
4.419417e-02   0.0940434126508903\\
2.209709e-02   0.04508740705553\\
 };
\addlegendentry{$h$-MLMC ($p=1$)}

% OLD DATA - MLMC p=2
%data_SquaresCoarse/output_convergenceMLMC_SquaresCoarse_order2.txt
%\addplot [color=magenta, mark=o, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
%  table[row sep=crcr]{%
%3.535534e-01  2.027303e-01\\
%1.767767e-01  4.403555e-02\\
%8.838835e-02  9.410144e-03\\
%4.419417e-02  2.176051e-03\\
% };
%\addlegendentry{$h$-MLMC ($p=2$)}

% NEW DATA - MLMC p=2
%data_SquaresCoarse/output_convergence_MLMC_p2.txt
\addplot [color=magenta, mark=o, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
  table[row sep=crcr]{%
3.535534e-01  0.202389742481036\\
1.767767e-01  0.0441079054398014\\
8.838835e-02  0.00939640258198692\\
4.419417e-02  0.0021764624374655\\
 };
\addlegendentry{$h$-MLMC ($p=2$)}        

% OLD DATA - MLMC p=3
%data_SquaresCoarse/output_convergenceMLMC_SquaresCoarse_order3.txt
%\addplot [color=olive, mark=triangle, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
%  table[row sep=crcr]{%
%3.535534e-01  2.027114e-02\\
%1.767767e-01  2.284815e-03\\
%8.838835e-02  2.738478e-04\\
% };
%\addlegendentry{$h$-MLMC ($p=3$)}

% NEW DATA - MLMC p=3
%data_SquaresCoarse/output_convergenceMLMC_SquaresCoarse_order3.txt
\addplot [color=olive, mark=triangle, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
  table[row sep=crcr]{%
3.535534e-01  0.0200379516391236\\
1.767767e-01  0.00228830805518418\\
8.838835e-02  0.000273867211717831\\
 };
\addlegendentry{$h$-MLMC ($p=3$)}


\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:3e-2,2.5e-2) {$1$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
2e-2   2e-2\\
4e-2   2e-2 \\
4e-2   4e-2\\
2e-2   2e-2\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:7.5e-2,2e-3) {$2$};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
5e-2  1.25e-3\\
1e-1  0.5e-2\\
1e-1  1.25e-3\\
5e-2  1.25e-3\\
};

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1e-1  2e-4\\
0.208333333333333    0.001808449074074\\
0.208333333333333  2e-4\\
1e-1  2e-4\\
};

\node[right, align=left, text=black, font=\footnotesize]
at (axis cs:1.5e-1,4e-4) {$3$};

\end{comment}

\end{axis}
\end{tikzpicture}%




==> fig/errors-qoi-mlmch-vs-h.tikz <==
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel = {$h_L$ [-]},
ylabel = {Errors on $\E[\mathcal Q(u)]$},
%log x ticks with fixed point,
ymode=log,
ymin=1e-8,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Implicit time-discretization scheme},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend columns=3,
legend style={
        at={(1,-0.3)},
        anchor=east}
% legend style={legend cell align=left, align=left, draw=white!15!black}
]

% code/UQ_VEM_Verification_exSchwab

% MLMC p=1
% data_Squares/convergence_qoi_MLMC_L1-4_p1.mat
\addplot [color=orange, mark=square, mark size=2.9pt, mark options=solid, style = solid, line width=2.0pt]
  table[row sep=crcr]{%
3.535534e-01   0.00303291114927012\\
1.767767e-01   0.0011287009447539\\
8.838835e-02   0.000283653108032327\\
4.419417e-02   5.68111870706822e-05\\
 };                     
\addlegendentry{MLMC ($p=1$)}
                                                             

% MLMC p=2
% data_Squares/computation_qoi_MLMC_L1-3_p2.mat and
% data_Squares/reference_qoi1_MLMC_L4_p2
\addplot [color=magenta, mark=o, mark size=2.9pt, mark options=solid, style = solid, line width=2.0pt]
  table[row sep=crcr]{%
3.535534e-01   0.000454773874067745\\
1.767767e-01   1.12311520423687e-05\\
8.838835e-02   4.42394662222845e-08 \\
 };                     
\addlegendentry{MLMC ($p=2$)}

% MC p=1
% data_Squares/computation_qoi_MC_L1-4_p1.mat
\addplot [color=blue, mark=square, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
  table[row sep=crcr]{%
3.535534e-01   0.00290675961905482\\
1.767767e-01   0.00103537253622074\\
8.838835e-02   0.000282130865441006\\
4.419417e-02   5.84599853465703e-05\\
 };
\addlegendentry{MC ($p=1$)}

% MC p=2
% data_Squares/computation_qoi_MC_L1-3_p2.mat
% data_Squares/reference_qoi1_MLMC_L4_p2
\addplot [color=teal, mark=o, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
  table[row sep=crcr]{%
3.535534e-01   0.000178886328696763\\
1.767767e-01   1.76225525332632e-05\\
8.838835e-02   1.34199065677815e-06\\
 };
\addlegendentry{MC ($p=2$)}
        

% Reference line (H,1e-1*H^2)
\addplot [color=black, mark=square, mark size=2.9pt, mark options=solid, style = dashdotdotted, line width=2.0pt]
  table[row sep=crcr]{%
3.535534e-01  0.0125000000628095 \\
1.767767e-01  0.00312500001570237 \\
8.838835e-02  0.000781250003925593\\
4.419417e-02  0.000195312500981398\\
 };
\addlegendentry{$h_L^2$}
                           
% Reference line (H,1e-1*H^2)
\addplot [color=black, mark=o, mark size=2.9pt, mark options=solid, style = dashdotdotted, line width=2.0pt]
  table[row sep=crcr]{%
3.535534e-01  0.00156250001570237 \\
1.767767e-01  0.0000976562509813983 \\
8.838835e-02  6.10351568633739e-06\\
 };
\addlegendentry{$h_L^4$}


\end{axis}
\end{tikzpicture}%

==> fig/mlmch-cost-vs-accuracy.tikz <==
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
ymode=log,
ymin=1e-5,
ymax=1e-1,
yminorticks=true,
ylabel = {Errors on $\mathbb{E}[u]$},
xlabel = {Computational complexity},
%log x ticks with fixed point,
xmode=log,
xmin=1,
xmax=1e9,
xminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Implicit time-discretization scheme},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend columns=2,
legend style={
        at={(1,-0.3)},
        anchor=east}
% legend style={legend cell align=left, align=left, draw=white!15!black}
]

% code/UQ_VEM_Verification_exSchwab

%MLMC p=1
%data_Squares/convergence_Eu_MLMC_L1-5_p1.mat
\addplot [color=orange, mark=square, mark size=2.9pt, mark options=solid, style = solid, line width=2.0pt]
  table[row sep=crcr]{%
9  0.0180035725514754\\
281  0.00809842419951163\\
3227    0.00349574600016957\\
28423  0.00149465798647225\\
213181  0.000663505872640797\\
 };
\addlegendentry{MLMC ($p=1$)}                    

%MLMC p=2
%data_Squares/convergence_Eu_MLMC_L1-4_p2.mat
\addplot [color=magenta, mark=o, mark size=2.9pt, mark options=solid, style = solid, line width=2.0pt]
  table[row sep=crcr]{%
49  0.00427289635214014\\
1909  0.00107419559081763\\
36779  0.000251349867446481\\
638147  6.86298740958629e-05\\ 
};
\addlegendentry{MLMC ($p=2$)}   

                    
%MLMC p=3
%data_Squares/convergence_Eu_MLMC_L1-3_p3.mat
%\addplot [color=olive, mark=triangle, mark size=2.9pt, mark options=solid, style = solid, line width=2.0pt]
%  table[row sep=crcr]{%
%105  0.00175670854066559\\
%9045  0.000318836300137097\\
%569115  6.75374248933773e-05\\ 
%};
%\addlegendentry{$h$-MLMC ($p=3$)}

% MC p=1
%data_Squares/convergence_MC_L1-5_p1.mat
\addplot [color=blue, mark=square,mark size=2.9pt, style = dashed, mark options=solid, line width=2.0pt]
  table[row sep=crcr]{%
  72      0.0174672648643881\\
  1568     0.00799412093192411 \\
  28800    0.00331383391423862\\
  492032    0.00151485867456923\\
  8128512   0.000668469505026143\\
  };
\addlegendentry{MC ($p=1$)} 

% MC p=2
% data_Squares/convergence_MC_L1-5_p1.mat
\addplot [color=teal, mark=o,mark size=2.9pt, style = dashed, mark options=solid, line width=2.0pt]
  table[row sep=crcr]{%
  50176  0.00376765379416038\\
  3686400  0.00095800592256433\\
  251920384  0.000245370897454095\\
 }; 
\addlegendentry{MC ($p=2$)}                                   

       
                   
   


\begin{comment}
% code/UQ_VEM_Verification

% OLD DATA - MC p=1
%data_SquaresCoarse/output_convergenceMC_SquaresCoarse_order1
%\addplot [color=red, mark=square,mark size=2.9pt, line width=2.0pt]
%  table[row sep=crcr]{%
%  2  2.1283\\
%  72  1.3207\\
%  1568  0.5404\\
%  28800  0.2105\\
%  492032  0.0935\\
%  8128512  0.0451\\
% };
%\addlegendentry{MC ($p=1$)}    



% OLD DATA - MC p=3    
%data_SquaresCoarse/output_convergenceMC_SquaresCoarse_order3
%\addplot [color=purple, mark=triangle,mark size=2.9pt, line width=2.0pt]
%  table[row sep=crcr]{%
% 1.680000000000000e+02  1.840965601392364e-01\\
% 5.376000000000000e+04  2.061577448095064e-02\\
% 1.523712000000000e+07  2.277269940647227e-03\\
% 4.095737856000000e+09  2.716421583086970e-04\\ }; 
%\addlegendentry{MC ($p=3$)}

% NEW DATA - MC p=3
%data_SquaresCoarse/output_convergence_MC_p3_L3
\addplot [color=purple, mark=triangle,mark size=2.9pt, line width=2.0pt]
  table[row sep=crcr]{%
 122472   0.173998987226761\\
 39191040   0.0200031590411857\\
 11107860480  0.00225864903537423\\
 }; 
\addlegendentry{MC ($p=3$)}
                                 
% OLD DATA - MLMC p=1
%data_SquaresCoarse/output_convergenceMLMC_SquaresCoarse_order1.txt
%\addplot [color=teal, mark=square, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
%  table[row sep=crcr]{%
% 41  1.292229979951206e+00\\
% 611  5.376940186175083e-01\\
%  6063  2.102705160576901e-01\\
% 48325  9.398541589749337e-02\\
% 336293  4.507961930067887e-02\\
% };
%\addlegendentry{$h$-MLMC ($p=1$)}

% NEW DATA - MLMC p=1
%data_SquaresCoarse/output_convergence_MLMC_p1.txt
\addplot [color=teal, mark=square, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
  table[row sep=crcr]{%
 49  1.2918418839691\\
 659  0.536469165531445\\
 6287   0.210110350004665\\
 49285  0.0940434126508903\\
 340261  0.04508740705553\\
 };
\addlegendentry{$h$-MLMC ($p=1$)}
                
% OLD DATA - MLMC p=2
%data_SquaresCoarse/output_convergenceMLMC_SquaresCoarse_order2.txt
%\addplot [color=olive, mark=o, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
%  table[row sep=crcr]{%
% 349  2.027303466865163e-01\\
% 7523  4.403555120416046e-02\\
% 135099  9.410143723071312e-03\\
% 2257525  2.176051032470531e-03\\ 
%};
%\addlegendentry{$h$-MLMC ($p=2$)}

% NEW DATA - MLMC p=2
%data_SquaresCoarse/output_convergence_MLMC_p2.txt
\addplot [color=magenta, mark=o, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
  table[row sep=crcr]{%
 389  0.202389742481036\\
 7739  0.0441079054398014\\
 136051  0.00939640258198692\\
 2261485  0.0021764624374655\\ 
};
\addlegendentry{$h$-MLMC ($p=2$)}          

% OLD DATA - MLMC p=3
%data_SquaresCoarse/output_convergenceMLMC_SquaresCoarse_order3.txt
%\addplot [color=magenta, mark=triangle, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
%  table[row sep=crcr]{%
% 1785  2.027114341259019e-02\\
% 117207  2.284814710355140e-03\\
% 7525023  2.738477628486152e-04\\ 
%};
%\addlegendentry{$h$-MLMC ($p=3$)}

% NEW DATA - MLMC p=3
%data_SquaresCoarse/output_convergenceMLMC_p3.txt
\addplot [color=olive, mark=triangle, mark size=2.9pt, mark options=solid, style = dashed, line width=2.0pt]
  table[row sep=crcr]{%
 1869  0.0200379516391236\\
 117651  0.00228830805518418\\
 7526955  0.000273867211717831\\ 
};
\addlegendentry{$h$-MLMC ($p=3$)}
           
\end{comment}             

\end{axis}
\end{tikzpicture}%




==> fig/qoi1_convergence.tikz <==
%
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed  zerofill, precision=2]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

%
\begin{tikzpicture}

\begin{axis}[%
width=3.875in,
height=2.36in,
at={(2.6in,1.099in)},
scale only axis,
xmode=log,
xmin=0.005,
xmax=0.5,
xminorticks=true,
xlabel = {$h$ [-]},
ylabel = {$|\Q(u_{ex})-\Q_h(u_h)|$},
%log x ticks with fixed point,
ymode=log,
ymin=1e-13,
ymax=5e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Implicit time-discretization scheme},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend columns=3,
%legend style={
%        at={(1,-0.3)},
%        anchor=east}
legend style={
    at={(0.98,0.1)},
    anchor=east}
% legend style={legend cell align=left, align=left, draw=white!15!black}
]

% QoI p=1
% VEM_QoI_Verification_Test2/data/error_qoi1_vs_h_order1
\addplot [color=red, mark=square,mark size=2.9pt, line width=2.0pt]
  table[row sep=crcr]{%
4.1654e-01   2.4984e-02\\
2.1521e-01   5.0135e-03\\
1.0952e-01   1.2817e-03\\
5.2280e-02   6.0326e-04\\
2.7932e-02   8.1266e-05\\
1.3089e-02   4.4624e-06\\};
\addlegendentry{$p=1$}

% QoI p=2
% VEM_QoI_Verification_Test2/data/error_qoi1_vs_h_order2
\addplot [color=blue, mark=o,mark size=2.9pt, line width=2.0pt]
  table[row sep=crcr]{%
4.1654e-01   5.6507e-03\\
2.1521e-01   2.7160e-04\\
1.0952e-01   6.8396e-06\\
5.2280e-02   8.7367e-07\\
2.7932e-02   2.1745e-08\\
1.3089e-02   1.8206e-09\\};
\addlegendentry{$p=2$}

% QoI p=3
% VEM_QoI_Verification_Test2/data/error_qoi1_vs_h_order3
\addplot [color=magenta, mark=triangle,mark size=2.9pt, line width=2.0pt]
  table[row sep=crcr]{%
4.1654e-01   7.8437e-04\\
2.1521e-01   5.5233e-05\\
1.0952e-01   5.7093e-07\\
5.2280e-02   1.0607e-08\\
2.7932e-02   1.9411e-10\\
1.3089e-02   8.1165e-12\\};
\addlegendentry{$p=3$}
                

% 0.5e-1*H^2
\addplot [color=red, mark=square,mark size=2.9pt, mark options=solid, style = dashed,line width=2.0pt]
  table[row sep=crcr]{%
4.1654e-01   8.6752e-03\\
2.1521e-01   2.3158e-03\\
1.0952e-01   5.9975e-04\\
5.2280e-02   1.3666e-04\\
2.7932e-02   3.9011e-05\\
1.3089e-02   8.5664e-06\\};
\addlegendentry{$h^2$}

% 0.8e-1*H^4
\addplot [color=blue, mark=o,mark size=2.9pt, mark options=solid, style = dashed,line width=2.0pt]
  table[row sep=crcr]{%
4.1654e-01   2.4083e-03\\
2.1521e-01   1.7161e-04\\
1.0952e-01   1.1510e-05\\
5.2280e-02   5.9762e-07\\
2.7932e-02   4.8699e-08\\
1.3089e-02   2.3483e-09\\};
\addlegendentry{$h^4$}

% H^6
\addplot [color=magenta, mark=triangle,mark size=2.9pt, mark options=solid, style = dashed,line width=2.0pt]
  table[row sep=crcr]{%
4.1654e-01   5.2230e-03\\
2.1521e-01   9.9356e-05\\
1.0952e-01   1.7258e-06\\
5.2280e-02   2.0418e-08\\
2.7932e-02   4.7495e-10\\
1.3089e-02   5.0290e-12\\};
\addlegendentry{$h^6$}

            
               


               
                
                               
               




\end{axis}
\end{tikzpicture}%
